OSDP: Optimal Sharded Data Parallel for Distributed Deep Learning

Large-scale deep learning models contribute to significant performance improvements on varieties of downstream tasks. Current data and model parallelism approaches utilize model replication and partition techniques to support the distributed training of ultra-large models. However, directly deploying these systems often leads to sub-optimal training efficiency due to the complex model architectures and the strict device memory constraints. In this paper, we propose Optimal Sharded Data Parallel (OSDP), an automated parallel training system that combines the advantages from both data and model parallelism. Given the model description and the device information, OSDP makes trade-offs between the memory consumption and the hardware utilization, thus automatically generates the distributed computation graph and maximizes the overall system throughput. In addition, OSDP introduces operator splitting to further alleviate peak memory footprints during training with negligible overheads, which enables the trainability of larger models as well as the higher throughput. Extensive experimental results of OSDP on multiple different kinds of large-scale models demonstrate that the proposed strategy outperforms the state-of-the-art in multiple regards. Our code is available at https://github.com/Youhe-Jiang/OptimalShardedDataParallel.

==> plot/checkpoint_throughput.tex <==
% \begin{figure}
% \centering
% \begin{minipage}[t]{1\textwidth}
% \begin{tikzpicture}
% \centering
% \begin{groupplot}[
%     group style={group size=2 by 1},
%     y axis line style={opacity=0},
%     grid style=dashed,
%     separate axis lines,
%     ]
% \nextgroupplot[
%     height=0.25\linewidth,
%     width=0.55\linewidth,
%     ybar,
%     symbolic x coords={0, $[$48 1024$]$, $[$96 1024$]$, $[$48 1536$]$, $[$2 6144$]$, $[$4 6144$]$, $[$2 8192$]$, $[$12 var$]$, $[$24 var$]$, $[$48 var$]$, max},
%     ymin = 0,
%     xticklabels={},
%     extra x ticks={$[$48 1024$]$, $[$96 1024$]$, $[$48 1536$]$, $[$2 6144$]$, $[$4 6144$]$, $[$2 8192$]$, $[$12 var$]$, $[$24 var$]$, $[$48 var$]$},
%     extra x tick labels={$[$48 1024$]$, $[$96 1024$]$, $[$48 1536$]$, $[$2 6144$]$, $[$4 6144$]$, $[$2 8192$]$, $[$12 var$]$, $[$24 var$]$, $[$48 var$]$},
%     xmin = 0,
%     xmax = max,
%     xlabel = {8GB},
%     % label style={font=\tiny},
%     ylabel = {Throughput (seq/s)},
%     ylabel near ticks,
%     bar width=5pt,
%     ymajorgrids,
%     xticklabel style={rotate=45, anchor=east},
%     xlabel style={at={(0.5,-0.5)}},
%     legend style={at={(0.9,1.35)},anchor=north, nodes={scale=0.75, transform shape}},
% ]
% \addplot+[ybar, black] coordinates{
%     ($[$48 1024$]$,285.324607)
%     ($[$96 1024$]$,142.6623035)
%     ($[$48 1536$]$,132.694551)
%     ($[$2 6144$]$,109.0996533)
%     ($[$4 6144$]$,54.54982663)
%     ($[$2 8192$]$,117.2826397)
%     ($[$12 var$]$,378.831706)
%     ($[$24 var$]$,189.415853)
%     ($[$48 var$]$,94.70792651)

% };
% \addplot+[ybar, red] coordinates{
%     ($[$48 1024$]$,588.725096)
%     ($[$96 1024$]$,185.5015343)
%     ($[$48 1536$]$,164.7400424)
%     ($[$2 6144$]$,308.0928586)
%     ($[$4 6144$]$,126.3621917)
%     ($[$2 8192$]$,142.3580381)
%     ($[$12 var$]$,786.7874811)
%     ($[$24 var$]$,276.3125616)
%     ($[$48 var$]$,106.9270987)

% };
% \nextgroupplot[
%     height=0.25\linewidth,
%     width=0.55\linewidth,
%     ybar,
%     symbolic x coords={0, $[$24 1536$]$, $[$48 1536$]$, $[$96 1536$]$, $[$2 8192$]$, $[$4 8192$]$, $[$2 12288$]$, $[$24 var$]$, $[$48 var$]$, $[$96 var$]$, max},
%     ymin = 0,
%     xticklabels={},
%     extra x ticks={$[$24 1536$]$, $[$48 1536$]$, $[$96 1536$]$, $[$2 8192$]$, $[$4 8192$]$, $[$2 12288$]$, $[$24 var$]$, $[$48 var$]$, $[$96 var$]$},
%     extra x tick labels={$[$24 1536$]$, $[$48 1536$]$, $[$96 1536$]$, $[$2 8192$]$, $[$4 8192$]$, $[$2 12288$]$, $[$24 var$]$, $[$48 var$]$, $[$96 var$]$},
%     xmin = 0,
%     xmax = max,
%     xlabel = {16GB},
%     ylabel near ticks,
%     bar width=5pt,
%     ymajorgrids,
%     xticklabel style={rotate=45, anchor=east},
%     xlabel style={at={(0.5,-0.5)}},
%     legend style={at={(0.9,1.35)},anchor=north, nodes={scale=0.75, transform shape}},
% ]
% \addplot+[ybar, black] coordinates{
%     ($[$24 1536$]$,265.3891021)
%     ($[$48 1536$]$,132.694551)
%     ($[$96 1536$]$,66.34727552)
%     ($[$2 8192$]$,117.2826397)
%     ($[$4 8192$]$,58.64131986)
%     ($[$2 12288$]$,52.1256)
%     ($[$24 var$]$,189.415853)
%     ($[$48 var$]$,94.70792651)
%     ($[$96 var$]$,47.35396325)

% };
% \addplot+[ybar, red] coordinates{
%     ($[$24 1536$]$,538.0984138)
%     ($[$48 1536$]$,242.7146691)
%     ($[$96 1536$]$,82.54532134)
%     ($[$2 8192$]$,175.7501818)
%     ($[$4 8192$]$,71.17901903)
%     ($[$2 12288$]$,63.27)
%     ($[$24 var$]$,393.3937406)
%     ($[$48 var$]$,138.3813643)
%     ($[$96 var$]$,53.46354936)
% };
% \legend{FSDP, OSDP}
% \end{groupplot}
% \end{tikzpicture}
% \end{minipage}
% \caption{Comparison of FSDP and ASDPS after adopting checkpoint technique under different settings, the x-axis represents different settings for the number of model layers and hidden sizes, the y-axis represents the overall training throughput, and the x labels represent different memory limits.}
% \label{fig:ASDPS_2}
% \end{figure}



\begin{figure*}
\begin{minipage}[t]{0.49\textwidth}
\begin{tikzpicture}
\centering
\begin{groupplot}[
    group style={
                group size=3 by 1,
                horizontal sep=-9pt,
                vertical sep=8pt,
                y descriptions at=edge left,
                x descriptions at=edge bottom,
                },
    y axis line style={opacity=0},
    ybar,
    ymin = 0,
    grid style=dashed,
    separate axis lines,
    height=0.4\linewidth,
    width=0.5\linewidth,
    xmin = 0,
    xmax = max,
    ]
\nextgroupplot[
    xlabel = {N\&D},
    % label style={font=\tiny},
    ylabel = {Throughput (seq/s)},
    ylabel near ticks,
    bar width=3pt,
    ymajorgrids,
    symbolic x coords={0, $[$96 1024$]$, $[$48 1536$]$, max},
    xticklabels={},
    extra x ticks={ $[$96 1024$]$, $[$48 1536$]$},
    extra x tick labels={ $[$96 1024$]$, $[$48 1536$]$},
    xticklabel style={rotate=45, anchor=east},
    xlabel style={at={(0.5,1.55)}},
    legend style={at={(0.9,1.35)},anchor=north, nodes={scale=0.75, transform shape}},
]
\addplot+[ybar, black] coordinates{
    ($[$96 1024$]$,180.8209788)
    ($[$48 1536$]$,170.740416)

};
\addplot+[ybar, red] coordinates{
    ($[$96 1024$]$,214.9018499)
    ($[$48 1536$]$,199.9185413)
};
\addplot+[ybar, pattern={north west lines}, pattern color=red] coordinates{
    ($[$96 1024$]$,221.9575314)
    ($[$48 1536$]$,207.096649)
};
\nextgroupplot[
    xlabel = {W\&S},
    % label style={font=\tiny},
    ylabel near ticks,
    bar width=3pt,
    ymajorgrids,
    symbolic x coords={0,$[$4 6144$]$, $[$2 8192$]$, max},
    xticklabels={},
    extra x ticks={$[$4 6144$]$, $[$2 8192$]$},
    extra x tick labels={ $[$4 6144$]$, $[$2 8192$]$},
    xticklabel style={rotate=45, anchor=east},
    xlabel style={at={(0.5,1.55)}},
    legend style={at={(0.9,1.35)},anchor=north, nodes={scale=0.75, transform shape}},
]
\addplot+[ybar, black] coordinates{
    ($[$4 6144$]$,350.5187762)
    ($[$2 8192$]$,392.1754552)

};
\addplot+[ybar, red] coordinates{
    ($[$4 6144$]$,350.5187762)
    ($[$2 8192$]$,392.1754552)
};
\addplot+[ybar, pattern={north west lines}, pattern color=red] coordinates{
    ($[$4 6144$]$,415.5614346)
    ($[$2 8192$]$,670.6373767)
};
\nextgroupplot[
    xlabel = {I\&C},
    % label style={font=\tiny},
    ylabel near ticks,
    bar width=3pt,
    ymajorgrids,
    symbolic x coords={0, $[$24 var$]$, $[$48 var$]$, max},
    xticklabels={},
    extra x ticks={ $[$24 var$]$, $[$48 var$]$},
    extra x tick labels={ $[$24 var$]$, $[$48 var$]$},
    xticklabel style={rotate=45, anchor=east},
    xlabel style={at={(0.5,1.55)}},
    legend style={at={(1.12,1.54)},anchor=north, nodes={scale=0.75, transform shape}},
    legend columns=-1,
]
\addplot+[ybar, black] coordinates{
    ($[$24 var$]$,115.7135125)
    ($[$48 var$]$,120.7518505)

};
\addplot+[ybar, red] coordinates{
    ($[$24 var$]$,127.3619366)
    ($[$48 var$]$,128.2660632)
};
\addplot+[ybar, pattern={north west lines}, pattern color=red] coordinates{
    ($[$24 var$]$,141.2889775)
    ($[$48 var$]$,160.0475847)
};
\legend{FSDP, OSDP, OSDP+operator splitting}
\end{groupplot}
\end{tikzpicture}
\subcaption{Device memory limit 8GB.}
\end{minipage}
\begin{minipage}[t]{0.49\textwidth}
\begin{tikzpicture}
\centering
\begin{groupplot}[
    group style={
                group size=3 by 1,
                horizontal sep=-9pt,
                vertical sep=8pt,
                y descriptions at=edge left,
                x descriptions at=edge bottom,
                },
    y axis line style={opacity=0},
    ybar,
    ymin = 0,
    grid style=dashed,
    separate axis lines,
    height=0.4\linewidth,
    width=0.5\linewidth,
    xmin = 0,
    xmax = max,
    ]
\nextgroupplot[
    xlabel = {N\&D},
    % label style={font=\tiny},
    ylabel near ticks,
    bar width=3pt,
    ymajorgrids,
    symbolic x coords={0, $[$48 1536$]$, $[$96 1536$]$, max},
    xticklabels={},
    extra x ticks={ $[$48 1536$]$, $[$96 1536$]$},
    extra x tick labels={ $[$48 1536$]$, $[$96 1536$]$},
    xticklabel style={rotate=45, anchor=east},
    xlabel style={at={(0.5,1.55)}},
    legend style={at={(0.9,1.35)},anchor=north, nodes={scale=0.75, transform shape}},
]
\addplot+[ybar, black] coordinates{
    ($[$48 1536$]$,594.3389498)
    ($[$96 1536$]$,85.37020799)
};
\addplot+[ybar, red] coordinates{
    ($[$48 1536$]$,689.24578)
    ($[$96 1536$]$,99.95927065)
};
\addplot+[ybar, pattern={north west lines}, pattern color=red] coordinates{
    ($[$48 1536$]$,725.70213)
    ($[$96 1536$]$,103.5673309)
};
\nextgroupplot[
    xlabel = {W\&S},
    % label style={font=\tiny},
    ylabel near ticks,
    bar width=3pt,
    ymajorgrids,
    symbolic x coords={0, $[$4 8192$]$, $[$2 12288$]$, max},
    xticklabels={},
    extra x ticks={ $[$4 8192$]$, $[$2 12288$]$},
    extra x tick labels={ $[$4 8192$]$, $[$2 12288$]$},
    xticklabel style={rotate=45, anchor=east},
    xlabel style={at={(0.5,1.55)}},
    legend style={at={(0.9,1.2)},anchor=north, nodes={scale=0.75, transform shape}},
]
\addplot+[ybar, black] coordinates{
    ($[$4 8192$]$,306.4468119)
    ($[$2 12288$]$,64.4958702)

};
\addplot+[ybar, red] coordinates{
    ($[$4 8192$]$,306.4468119)
    ($[$2 12288$]$,64.4958702)
};
\addplot+[ybar, pattern={north west lines}, pattern color=red] coordinates{
    ($[$4 8192$]$,363.7781997)
    ($[$2 12288$]$,124.0809731)
};
\nextgroupplot[
    xlabel = {I\&C},
    % label style={font=\tiny},
    ylabel near ticks,
    bar width=3pt,
    ymajorgrids,
    symbolic x coords={0,  $[$48 var$]$, $[$96 var$]$, max},
    xticklabels={},
    extra x ticks={ $[$48 var$]$, $[$96 var$]$},
    extra x tick labels={ $[$48 var$]$, $[$96 var$]$},
    xticklabel style={rotate=45, anchor=east},
    xlabel style={at={(0.5,1.55)}},
    legend style={at={(0.4,1.5)},anchor=north, nodes={scale=0.75, transform shape}},
    legend columns=-1,
]
\addplot+[ybar, black] coordinates{
    ($[$48 var$]$,133.5420512)
    ($[$96 var$]$,79.41265397)

};
\addplot+[ybar, red] coordinates{
    ($[$48 var$]$,145.1447077)
    ($[$96 var$]$,92.12912665)
};
\addplot+[ybar, pattern={north west lines}, pattern color=red] coordinates{
    ($[$48 var$]$,159.4028363)
    ($[$96 var$]$,96.05631487)
};
\end{groupplot}
\end{tikzpicture}
\subcaption{Device memory limit 16GB.}
\end{minipage}
\begin{minipage}[t]{0.49\textwidth}
\begin{tikzpicture}
\centering
\begin{groupplot}[
    group style={
                group size=3 by 1,
                horizontal sep=-9pt,
                vertical sep=8pt,
                y descriptions at=edge left,
                x descriptions at=edge bottom,
                },
    y axis line style={opacity=0},
    ybar,
    ymin = 0,
    grid style=dashed,
    separate axis lines,
    height=0.4\linewidth,
    width=0.5\linewidth,
    xmin = 0,
    xmax = max,
    ]
\nextgroupplot[
    xlabel = {N\&D},
    % label style={font=\tiny},
    ylabel = {Throughput (seq/s)},
    ylabel near ticks,
    bar width=3pt,
    ymajorgrids,
    symbolic x coords={0, $[$48 1024$]$, $[$96 1024$]$, $[$48 1536$]$, max},
    xticklabels={},
    extra x ticks={$[$48 1024$]$, $[$96 1024$]$, $[$48 1536$]$},
    extra x tick labels={$[$48 1024$]$, $[$96 1024$]$, $[$48 1536$]$},
    xticklabel style={rotate=45, anchor=east},
    xlabel style={at={(0.5,1.55)}},
    legend style={at={(0.9,1.35)},anchor=north, nodes={scale=0.75, transform shape}},
]
\addplot+[ybar, black, pattern={crosshatch}, pattern color=black] coordinates{
    ($[$48 1024$]$,285.324607)
    ($[$96 1024$]$,142.6623035)
    ($[$48 1536$]$,132.694551)

};
\addplot+[ybar, black, pattern={crosshatch}, pattern color=red] coordinates{
    ($[$48 1024$]$,588.725096)
    ($[$96 1024$]$,185.5015343)
    ($[$48 1536$]$,164.7400424)
};
\nextgroupplot[
    xlabel = {W\&S},
    % label style={font=\tiny},
    ylabel near ticks,
    bar width=3pt,
    ymajorgrids,
    symbolic x coords={0, $[$2 6144$]$, $[$4 6144$]$, $[$2 8192$]$, max},
    xticklabels={},
    extra x ticks={$[$2 6144$]$, $[$4 6144$]$, $[$2 8192$]$},
    extra x tick labels={$[$2 6144$]$, $[$4 6144$]$, $[$2 8192$]$},
    xticklabel style={rotate=45, anchor=east},
    xlabel style={at={(0.5,1.55)}},
    legend style={at={(0.9,1.35)},anchor=north, nodes={scale=0.75, transform shape}},
]
\addplot+[ybar, black, pattern={crosshatch}, pattern color=black] coordinates{
    ($[$2 6144$]$,109.0996533)
    ($[$4 6144$]$,54.54982663)
    ($[$2 8192$]$,117.2826397)

};
\addplot+[ybar, black, pattern={crosshatch}, pattern color=red] coordinates{
    ($[$2 6144$]$,308.0928586)
    ($[$4 6144$]$,126.3621917)
    ($[$2 8192$]$,142.3580381)
};
\nextgroupplot[
    xlabel = {I\&C},
    % label style={font=\tiny},
    ylabel near ticks,
    bar width=3pt,
    ymajorgrids,
    symbolic x coords={0, $[$12 var$]$, $[$24 var$]$, $[$48 var$]$, max},
    xticklabels={},
    extra x ticks={$[$12 var$]$, $[$24 var$]$, $[$48 var$]$},
    extra x tick labels={$[$12 var$]$, $[$24 var$]$, $[$48 var$]$},
    xticklabel style={rotate=45, anchor=east},
    xlabel style={at={(0.5,1.55)}},
    legend style={at={(1.12,1.54)},anchor=north, nodes={scale=0.75, transform shape}},
    legend columns=-1,
]
\addplot+[ybar, black, pattern={crosshatch}, pattern color=black] coordinates{
    ($[$12 var$]$,378.831706)
    ($[$24 var$]$,189.415853)
    ($[$48 var$]$,94.70792651)

};
\addplot+[ybar, black, pattern={crosshatch}, pattern color=red] coordinates{
    ($[$12 var$]$,786.7874811)
    ($[$24 var$]$,276.3125616)
    ($[$48 var$]$,106.9270987)
};
\legend{FSDP+checkpoint, OSDP+checkpoint}
\end{groupplot}
\end{tikzpicture}
\subcaption{Device memory limit 8GB.}
\end{minipage}
\begin{minipage}[t]{0.49\textwidth}
\begin{tikzpicture}
\centering
\begin{groupplot}[
    group style={
                group size=3 by 1,
                horizontal sep=-9pt,
                vertical sep=8pt,
                y descriptions at=edge left,
                x descriptions at=edge bottom,
                },
    y axis line style={opacity=0},
    ybar,
    ymin = 0,
    grid style=dashed,
    separate axis lines,
    height=0.4\linewidth,
    width=0.5\linewidth,
    xmin = 0,
    xmax = max,
    ]
\nextgroupplot[
    xlabel = {N\&D},
    % label style={font=\tiny},
    ylabel near ticks,
    bar width=3pt,
    ymajorgrids,
    symbolic x coords={0, $[$24 1536$]$, $[$48 1536$]$, $[$96 1536$]$, max},
    xticklabels={},
    extra x ticks={$[$24 1536$]$, $[$48 1536$]$, $[$96 1536$]$},
    extra x tick labels={$[$24 1536$]$, $[$48 1536$]$, $[$96 1536$]$},
    xticklabel style={rotate=45, anchor=east},
    xlabel style={at={(0.5,1.55)}},
    legend style={at={(0.9,1.35)},anchor=north, nodes={scale=0.75, transform shape}},
]
\addplot+[ybar, black, pattern={crosshatch}, pattern color=black] coordinates{
    ($[$24 1536$]$,265.3891021)
    ($[$48 1536$]$,132.694551)
    ($[$96 1536$]$,66.34727552)
};
\addplot+[ybar, black, pattern={crosshatch}, pattern color=red] coordinates{
    ($[$24 1536$]$,538.0984138)
    ($[$48 1536$]$,242.7146691)
    ($[$96 1536$]$,82.54532134)
};
\nextgroupplot[
    xlabel = {W\&S},
    % label style={font=\tiny},
    ylabel near ticks,
    bar width=3pt,
    ymajorgrids,
    symbolic x coords={0, $[$2 8192$]$, $[$4 8192$]$, $[$2 12288$]$, max},
    xticklabels={},
    extra x ticks={$[$2 8192$]$, $[$4 8192$]$, $[$2 12288$]$},
    extra x tick labels={$[$2 8192$]$, $[$4 8192$]$, $[$2 12288$]$},
    xticklabel style={rotate=45, anchor=east},
    xlabel style={at={(0.5,1.55)}},
    legend style={at={(0.9,1.2)},anchor=north, nodes={scale=0.75, transform shape}},
]
\addplot+[ybar, black, pattern={crosshatch}, pattern color=black] coordinates{
    ($[$2 8192$]$,117.2826397)
    ($[$4 8192$]$,58.64131986)
    ($[$2 12288$]$,52.1256)

};
\addplot+[ybar, black, pattern={crosshatch}, pattern color=red] coordinates{
    ($[$2 8192$]$,175.7501818)
    ($[$4 8192$]$,71.17901903)
    ($[$2 12288$]$,63.27)
};
\nextgroupplot[
    xlabel = {I\&C},
    % label style={font=\tiny},
    ylabel near ticks,
    bar width=3pt,
    ymajorgrids,
    symbolic x coords={0, $[$24 var$]$, $[$48 var$]$, $[$96 var$]$, max},
    xticklabels={},
    extra x ticks={$[$24 var$]$, $[$48 var$]$, $[$96 var$]$},
    extra x tick labels={$[$24 var$]$, $[$48 var$]$, $[$96 var$]$},
    xticklabel style={rotate=45, anchor=east},
    xlabel style={at={(0.5,1.55)}},
    legend style={at={(0.4,1.5)},anchor=north, nodes={scale=0.75, transform shape}},
    legend columns=-1,
]
\addplot+[ybar, black, pattern={crosshatch}, pattern color=black] coordinates{
    ($[$24 var$]$,189.415853)
    ($[$48 var$]$,94.70792651)
    ($[$96 var$]$,47.35396325)

};
\addplot+[ybar, black, pattern={crosshatch}, pattern color=red] coordinates{
    ($[$24 var$]$,393.3937406)
    ($[$48 var$]$,138.3813643)
    ($[$96 var$]$,53.46354936)
};
\end{groupplot}
\end{tikzpicture}
\subcaption{Device memory limit 16GB.}
\end{minipage}
\caption{Comparison of FSDP and OSDP, the x-axis represents different settings for the number of model layers and hidden sizes, the x label represents the model type, and the y-axis represents the overall training throughput.}
\label{fig:ASDPS_2}
\end{figure*}




% \begin{figure*}
% \begin{minipage}[t]{0.49\textwidth}
% \begin{tikzpicture}
% \centering
% \begin{groupplot}[
%     group style={
%                 group size=3 by 1,
%                 horizontal sep=-9pt,
%                 vertical sep=8pt,
%                 y descriptions at=edge left,
%                 x descriptions at=edge bottom,
%                 },
%     y axis line style={opacity=0},
%     ybar,
%     ymin = 0,
%     grid style=dashed,
%     separate axis lines,
%     height=0.4\linewidth,
%     width=0.5\linewidth,
%     xmin = 0,
%     xmax = max,
%     ]
% \nextgroupplot[
%     xlabel = {N\&D},
%     % label style={font=\tiny},
%     ylabel = {Throughput (seq/s)},
%     ylabel near ticks,
%     bar width=3pt,
%     ymajorgrids,
%     symbolic x coords={0, $[$48 1024$]$, $[$96 1024$]$, $[$48 1536$]$, max},
%     xticklabels={},
%     extra x ticks={$[$48 1024$]$, $[$96 1024$]$, $[$48 1536$]$},
%     extra x tick labels={$[$48 1024$]$, $[$96 1024$]$, $[$48 1536$]$},
%     xticklabel style={rotate=45, anchor=east},
%     xlabel style={at={(0.5,1.55)}},
%     legend style={at={(0.9,1.35)},anchor=north, nodes={scale=0.75, transform shape}},
% ]
% \addplot+[ybar, black] coordinates{
%     ($[$48 1024$]$,285.324607)
%     ($[$96 1024$]$,142.6623035)
%     ($[$48 1536$]$,132.694551)

% };
% \addplot+[ybar, red] coordinates{
%     ($[$48 1024$]$,588.725096)
%     ($[$96 1024$]$,185.5015343)
%     ($[$48 1536$]$,164.7400424)
% };
% \nextgroupplot[
%     xlabel = {W\&S},
%     % label style={font=\tiny},
%     ylabel near ticks,
%     bar width=3pt,
%     ymajorgrids,
%     symbolic x coords={0, $[$2 6144$]$, $[$4 6144$]$, $[$2 8192$]$, max},
%     xticklabels={},
%     extra x ticks={$[$2 6144$]$, $[$4 6144$]$, $[$2 8192$]$},
%     extra x tick labels={$[$2 6144$]$, $[$4 6144$]$, $[$2 8192$]$},
%     xticklabel style={rotate=45, anchor=east},
%     xlabel style={at={(0.5,1.55)}},
%     legend style={at={(0.9,1.35)},anchor=north, nodes={scale=0.75, transform shape}},
% ]
% \addplot+[ybar, black] coordinates{
%     ($[$2 6144$]$,109.0996533)
%     ($[$4 6144$]$,54.54982663)
%     ($[$2 8192$]$,117.2826397)

% };
% \addplot+[ybar, red] coordinates{
%     ($[$2 6144$]$,308.0928586)
%     ($[$4 6144$]$,126.3621917)
%     ($[$2 8192$]$,142.3580381)
% };
% \nextgroupplot[
%     xlabel = {I\&C},
%     % label style={font=\tiny},
%     ylabel near ticks,
%     bar width=3pt,
%     ymajorgrids,
%     symbolic x coords={0, $[$12 var$]$, $[$24 var$]$, $[$48 var$]$, max},
%     xticklabels={},
%     extra x ticks={$[$12 var$]$, $[$24 var$]$, $[$48 var$]$},
%     extra x tick labels={$[$12 var$]$, $[$24 var$]$, $[$48 var$]$},
%     xticklabel style={rotate=45, anchor=east},
%     xlabel style={at={(0.5,1.55)}},
%     legend style={at={(1.12,1.54)},anchor=north, nodes={scale=0.75, transform shape}},
%     legend columns=-1,
% ]
% \addplot+[ybar, black] coordinates{
%     ($[$12 var$]$,378.831706)
%     ($[$24 var$]$,189.415853)
%     ($[$48 var$]$,94.70792651)

% };
% \addplot+[ybar, red] coordinates{
%     ($[$12 var$]$,786.7874811)
%     ($[$24 var$]$,276.3125616)
%     ($[$48 var$]$,106.9270987)
% };
% \legend{FSDP, OSDP}
% \end{groupplot}
% \end{tikzpicture}
% \subcaption{Device memory limit 8GB.}
% \end{minipage}
% \begin{minipage}[t]{0.49\textwidth}
% \begin{tikzpicture}
% \centering
% \begin{groupplot}[
%     group style={
%                 group size=3 by 1,
%                 horizontal sep=-9pt,
%                 vertical sep=8pt,
%                 y descriptions at=edge left,
%                 x descriptions at=edge bottom,
%                 },
%     y axis line style={opacity=0},
%     ybar,
%     ymin = 0,
%     grid style=dashed,
%     separate axis lines,
%     height=0.4\linewidth,
%     width=0.5\linewidth,
%     xmin = 0,
%     xmax = max,
%     ]
% \nextgroupplot[
%     xlabel = {N\&D},
%     % label style={font=\tiny},
%     ylabel near ticks,
%     bar width=3pt,
%     ymajorgrids,
%     symbolic x coords={0, $[$24 1536$]$, $[$48 1536$]$, $[$96 1536$]$, max},
%     xticklabels={},
%     extra x ticks={$[$24 1536$]$, $[$48 1536$]$, $[$96 1536$]$},
%     extra x tick labels={$[$24 1536$]$, $[$48 1536$]$, $[$96 1536$]$},
%     xticklabel style={rotate=45, anchor=east},
%     xlabel style={at={(0.5,1.55)}},
%     legend style={at={(0.9,1.35)},anchor=north, nodes={scale=0.75, transform shape}},
% ]
% \addplot+[ybar, black] coordinates{
%     ($[$24 1536$]$,265.3891021)
%     ($[$48 1536$]$,132.694551)
%     ($[$96 1536$]$,66.34727552)
% };
% \addplot+[ybar, red] coordinates{
%     ($[$24 1536$]$,538.0984138)
%     ($[$48 1536$]$,242.7146691)
%     ($[$96 1536$]$,82.54532134)
% };
% \nextgroupplot[
%     xlabel = {W\&S},
%     % label style={font=\tiny},
%     ylabel near ticks,
%     bar width=3pt,
%     ymajorgrids,
%     symbolic x coords={0, $[$2 8192$]$, $[$4 8192$]$, $[$2 12288$]$, max},
%     xticklabels={},
%     extra x ticks={$[$2 8192$]$, $[$4 8192$]$, $[$2 12288$]$},
%     extra x tick labels={$[$2 8192$]$, $[$4 8192$]$, $[$2 12288$]$},
%     xticklabel style={rotate=45, anchor=east},
%     xlabel style={at={(0.5,1.55)}},
%     legend style={at={(0.9,1.2)},anchor=north, nodes={scale=0.75, transform shape}},
% ]
% \addplot+[ybar, black] coordinates{
%     ($[$2 8192$]$,117.2826397)
%     ($[$4 8192$]$,58.64131986)
%     ($[$2 12288$]$,52.1256)

% };
% \addplot+[ybar, red] coordinates{
%     ($[$2 8192$]$,175.7501818)
%     ($[$4 8192$]$,71.17901903)
%     ($[$2 12288$]$,63.27)
% };
% \nextgroupplot[
%     xlabel = {I\&C},
%     % label style={font=\tiny},
%     ylabel near ticks,
%     bar width=3pt,
%     ymajorgrids,
%     symbolic x coords={0, $[$24 var$]$, $[$48 var$]$, $[$96 var$]$, max},
%     xticklabels={},
%     extra x ticks={$[$24 var$]$, $[$48 var$]$, $[$96 var$]$},
%     extra x tick labels={$[$24 var$]$, $[$48 var$]$, $[$96 var$]$},
%     xticklabel style={rotate=45, anchor=east},
%     xlabel style={at={(0.5,1.55)}},
%     legend style={at={(0.4,1.5)},anchor=north, nodes={scale=0.75, transform shape}},
%     legend columns=-1,
% ]
% \addplot+[ybar, black] coordinates{
%     ($[$24 var$]$,189.415853)
%     ($[$48 var$]$,94.70792651)
%     ($[$96 var$]$,47.35396325)

% };
% \addplot+[ybar, red] coordinates{
%     ($[$24 var$]$,393.3937406)
%     ($[$48 var$]$,138.3813643)
%     ($[$96 var$]$,53.46354936)
% };
% \end{groupplot}
% \end{tikzpicture}
% \subcaption{Device memory limit 16GB.}
% \end{minipage}
% \caption{Comparison of FSDP and OSDP after adopting checkpoint technique under different settings, the x-axis represents different settings for the number of model layers and hidden sizes, the x label represents the model type, and the y-axis represents the overall training throughput.}
% \label{fig:ASDPS_2}
% \end{figure*}









